Precision Calculations in Supersymmetric Theories

In this review article we report on the newest developments in precision calculations in supersymmetric theories. An important issue related to this topic is the construction of a regularization scheme preserving simultaneously gauge invariance and supersymmetry. In this context, we discuss in detail dimensional reduction in component field formalism as it is currently the preferred framework employed in the literature. Furthermore, we set special emphasis on the application of multi-loop calculations to the analysis of gauge coupling unification, the prediction of thelightest Higgs boson mass and the computation of the hadronic Higgs production and decay rates in supersymmetric models. Such precise theoretical calculations up to the fourth order in perturbation theory are required in order to cope with the expected experimental accuracy on the one hand, and to enable us to distinguish between the predictions of the Standard Model and those of supersymmetric theories on the other hand.

==> figs/diagcc.tex <==
\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.,8.93)[t]{$g$}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(17.,11.07)[b]{$g$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde t_1$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde t_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}




\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.,8.93)[t]{$g$}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(17.,11.07)[b]{$g$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Straight}{-1}
\FALabel(6.51421,6.51421)[tr]{$t$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/ScalarDash}{1}
\FALabel(13.4414,6.55861)[tl]{$\tilde t_2$}
\FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
\FAProp(10.,14.)(10.2,6.)(0.,){/Straight}{0}
\FALabel(10.82,10.)[l]{$\tilde g$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/Straight}{1}
\FALabel(6.53252,13.4675)[br]{$t$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/ScalarDash}{-1}
\FALabel(13.4414,13.4414)[bl]{$\tilde t_2$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/GhostDash}{1}
\FALabel(3.,8.93)[t]{$c$}
\FAProp(20.,10.)(14.,10.)(0.,){/GhostDash}{-1}
\FALabel(17.,8.93)[t]{$c$}
\FAProp(6.,10.)(14.,10.)(1.,){/GhostDash}{1}
\FALabel(10.,4.93)[t]{$c$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FALabel(5.58149,12.3549)[br]{$g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/ScalarDash}{-1}
\FALabel(10.,16.17)[b]{$\tilde t_1$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/ScalarDash}{1}
\FALabel(10.,10.83)[t]{$\tilde t_1$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FALabel(14.4085,12.3491)[bl]{$g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,9.)(6.,9.)(0.,){/GhostDash}{1}
\FALabel(3.,7.93)[t]{$c$}
\FAProp(20.,9.)(14.,9.)(0.,){/GhostDash}{-1}
\FALabel(17.,7.93)[t]{$c$}
\FAProp(6.,9.)(14.,9.)(1.,){/GhostDash}{1}
\FALabel(10.,3.93)[t]{$c$}
\FAProp(6.,9.)(10.,13.)(-0.440636,){/Cycles}{0}
\FALabel(6.50271,12.4973)[br]{$g$}
\FAProp(14.,9.)(10.,13.)(0.425735,){/Cycles}{0}
\FALabel(13.4675,12.4675)[bl]{$g$}
\FAProp(10.,13.)(10.,13.)(10.,17.){/ScalarDash}{-1}
\FALabel(10.,18.07)[b]{$\tilde b_1$}
\FAVert(6.,9.){0}
\FAVert(14.,9.){0}
\FAVert(10.,13.){0}


\FADiagram{}
\FAProp(0.,10.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(2.75,8.93)[t]{$g$}
\FAProp(20.,15.)(15.,15.)(0.,){/GhostDash}{-1}
\FALabel(17.5,16.07)[b]{$c$}
\FAProp(20.,5.)(15.,5.)(0.,){/GhostDash}{1}
\FALabel(17.5,3.93)[t]{$c$}
\FAProp(11.,7.1)(5.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.00707,7.65892)[tr]{$\tilde b_2$}
\FAProp(11.,7.1)(15.,5.)(0.,){/Cycles}{0}
\FALabel(12.7595,5.15763)[tr]{$g$}
\FAProp(11.,12.95)(11.,7.1)(0.,){/ScalarDash}{-1}
\FALabel(12.07,10.025)[l]{$\tilde b_2$}
\FAProp(11.,12.95)(5.5,10.)(0.,){/ScalarDash}{1}
\FALabel(7.99737,12.3609)[br]{$\tilde b_2$}
\FAProp(11.,12.95)(15.,15.)(0.,){/Cycles}{0}
\FALabel(12.4538,15.4973)[br]{$g$}
\FAProp(15.,15.)(15.,5.)(0.,){/GhostDash}{-1}
\FALabel(16.07,10.)[l]{$c$}
\FAVert(11.,12.95){0}
\FAVert(11.,7.1){0}
\FAVert(5.5,10.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}


\FADiagram{}
\FAProp(0.,10.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(2.75,8.93)[t]{$g$}
\FAProp(20.,15.)(14.5,15.)(0.,){/GhostDash}{-1}
\FALabel(17.25,16.07)[b]{$c$}
\FAProp(20.,5.)(14.5,5.)(0.,){/GhostDash}{1}
\FALabel(17.25,3.93)[t]{$c$}
\FAProp(5.5,10.)(14.5,15.)(0.,){/GhostDash}{1}
\FALabel(9.72725,13.3749)[br]{$c$}
\FAProp(5.5,10.)(14.5,5.)(0.,){/GhostDash}{-1}
\FALabel(9.72725,6.62506)[tr]{$c$}
\FAProp(14.5,12.5)(14.5,15.)(0.,){/Cycles}{0}
\FALabel(15.57,13.75)[l]{$g$}
\FAProp(14.5,7.5)(14.5,12.5)(0.8,){/ScalarDash}{-1}
\FALabel(17.57,10.)[l]{$\tilde b_2$}
\FAProp(14.5,7.5)(14.5,12.5)(-0.8,){/ScalarDash}{1}
\FALabel(11.43,10.)[r]{$\tilde b_2$}
\FAProp(14.5,7.5)(14.5,5.)(0.,){/Cycles}{0}
\FALabel(16.27,6.25)[l]{$g$}
\FAVert(14.5,7.5){0}
\FAVert(14.5,12.5){0}
\FAVert(5.5,10.){0}
\FAVert(14.5,15.){0}
\FAVert(14.5,5.){0}


==> figs/diagramsmh1l.tex <==



\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$\phi_{1/2}$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,5.83)[b]{$\phi_{1/2}$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Straight}{-1}
%\FALabel(6.51421,6.51421)[tr]{$t$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/Straight}{1}
\FALabel(9.5,5.55861)[tl]{$t$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/Straight}{1}
%\FALabel(6.53252,13.4675)[br]{$t$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/Straight}{-1}
\FALabel(9.5,15.0)[bl]{$\bar t$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$\phi_{1/2}$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,5.83)[b]{$\phi_{1/2}$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/ScalarDash}{-1}
%\FALabel(6.51421,6.51421)[tr]{$\tilde t$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/ScalarDash}{1}
\FALabel(9.5,5.55861)[tl]{$\tilde t$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/ScalarDash}{1}
%\FALabel(6.53252,13.4675)[br]{$\tilde q$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/ScalarDash}{-1}
\FALabel(9.5,15.0)[bl]{$\tilde t$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}





==> figs/diagramsmh2l.tex <==

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$\phi_{1/2}$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,8.23)[t]{$\phi_{1/2}$}
\FAProp(6.,10.)(14.,10.)(1.,){/ScalarDash}{1}
\FALabel(10.,4.93)[t]{$\tilde t$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/ScalarDash}{1}
\FALabel(5.58149,12.3549)[br]{$\tilde t$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/Straight}{1}
\FALabel(10.,16.17)[b]{$t$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/Cycles}{0}
\FAProp(12.2,13.5)(8.2,13.5)(-0.8,){/Straight}{0}
\FALabel(10.,10.83)[t]{$\tilde g$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/ScalarDash}{-1}
\FALabel(14.4085,12.3491)[bl]{$\tilde t$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$\phi_{1/2}$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,8.23)[t]{$\phi_{1/2}$}
\FAProp(6.,10.)(14.,10.)(1.,){/ScalarDash}{1}
\FALabel(10.,4.93)[t]{$\tilde t$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/ScalarDash}{1}
\FALabel(5.58149,12.3549)[br]{$\tilde t$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/ScalarDash}{1}
\FALabel(10.,16.17)[b]{$\tilde t$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/Cycles}{0}
\FALabel(10.,10.83)[t]{$g$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/ScalarDash}{-1}
\FALabel(14.4085,12.3491)[bl]{$\tilde t$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$\phi_{1/2}$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,5.83)[b]{$\phi_{1/2}$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Straight}{-1}
\FALabel(6.51421,6.51421)[tr]{$t$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/ScalarDash}{1}
\FALabel(13.4414,6.55861)[tl]{$\tilde t$}
\FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
\FAProp(10.2,14.)(10.2,6.)(0.,){/Straight}{0}
\FALabel(11.2,10.)[l]{$\tilde g$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/Straight}{1}
\FALabel(6.53252,13.4675)[br]{$t$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/ScalarDash}{-1}
\FALabel(13.4414,13.0414)[bl]{$\tilde t$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}











==> figs/diagramsmh2l2.tex <==

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$\phi_{1/2}$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,5.83)[b]{$\phi_{1/2}$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Straight}{-1}
\FALabel(6.51421,6.51421)[tr]{$t$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/Straight}{1}
\FALabel(13.4414,6.55861)[tl]{$ t$}
\FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(11.2,10.)[l]{$ g$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/Straight}{1}
\FALabel(6.53252,13.4675)[br]{$t$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/Straight}{-1}
\FALabel(13.4414,13.0414)[bl]{$ t$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}



\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$\phi_{1/2}$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,5.83)[b]{$\phi_{1/2}$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Straight}{-1}
\FALabel(6.51421,6.51421)[tr]{$t$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/Straight}{1}
\FALabel(13.4414,6.55861)[tl]{$ t$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{0}
\FALabel(11.2,10.)[l]{$ \varepsilon$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/Straight}{1}
\FALabel(6.53252,13.4675)[br]{$t$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/Straight}{-1}
\FALabel(13.4414,13.0414)[bl]{$ t$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}









==> figs/diagramsmh3l.tex <==

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$\phi_{1/2}$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,8.23)[t]{$\phi_{1/2}$}
\FAProp(6.,10.)(14.,10.)(1.,){/ScalarDash}{1}
\FALabel(10.,4.93)[t]{$\tilde t$}
\FAProp(3.,10.)(17.,10.)(-1.1,){/ScalarDash}{-1}
\FALabel(10.,20.4)[t]{$\tilde t$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FALabel(5.58149,12.3549)[br]{$g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/Straight}{1}
%\FALabel(10.,16.17)[b]{$g$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/Straight}{-1}
\FALabel(10.,10.83)[t]{$t$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FALabel(14.4085,12.3491)[bl]{$g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$\phi_{1/2}$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,5.83)[b]{$\phi_{1/2}$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Straight}{-1}
\FALabel(6.51421,6.51421)[tr]{$t$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/Straight}{1}
\FALabel(13.4414,6.55861)[tl]{$t$}
\FAProp(12.,13.2)(12.,6.8)(0.,){/Cycles}{0}
%\FALabel(11.4,12.)[r]{$ g$}
\FAProp(8.,13.2)(8.,6.8)(0.,){/ScalarDash}{0}
\FALabel(9.2,10.)[l]{$ \varepsilon$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/Straight}{1}
\FALabel(6.53252,13.4675)[br]{$t$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/Straight}{-1}
\FALabel(13.4414,13.0414)[bl]{$t$}
\FAVert(12.,13.2){0}
\FAVert(12.,6.8){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(8.,13.2){0}
\FAVert(8.,6.8){0}

\FADiagram{}
\FAProp(0.,10.)(3.,10.)(0.,){/ScalarDash}{0}
\FAProp(3.,10.)(6.,10.)(0.,){/Straight}{0}
\FALabel(3.,8.93)[t]{$\phi_{1/2}$}
\FAProp(20.,10.)(17.,10.)(0.,){/ScalarDash}{0}
\FAProp(17.,10.)(14.,10.)(0.,){/Straight}{0}
\FALabel(17.,8.23)[t]{$\phi_{1/2}$}
\FAProp(6.,10.)(14.,10.)(1.,){/Straight}{1}
\FALabel(10.,4.93)[t]{$\ t$}
\FAProp(3.,10.)(17.,10.)(-1.1,){/Straight}{-1}
\FALabel(10.,20.4)[t]{$ t$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FALabel(5.58149,12.3549)[br]{$g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/ScalarDash}{1}
%\FALabel(10.,16.17)[b]{$g$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/ScalarDash}{-1}
\FALabel(10.,10.83)[t]{$\tilde q$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FALabel(14.4085,12.3491)[bl]{$g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}


==> figs/diaqq.tex <==
\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$b$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Cycles}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde g$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde b_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,9.)(6.,9.)(0.,){/Straight}{1}
\FALabel(3.,7.93)[t]{$b$}
\FAProp(20.,9.)(14.,9.)(0.,){/Straight}{-1}
\FALabel(17.,7.93)[t]{$b$}
\FAProp(6.,9.)(14.,9.)(1.,){/Cycles}{0}
\FAProp(6.,9.)(14.,9.)(1.,){/Straight}{0}
\FALabel(10.,4.18)[t]{$\tilde g$}
\FAProp(6.,9.)(10.,13.)(-0.440636,){/ScalarDash}{1}
\FALabel(6.50271,12.4973)[br]{$\tilde b_2$}
\FAProp(14.,9.)(10.,13.)(0.425735,){/ScalarDash}{-1}
\FALabel(13.4675,12.4675)[bl]{$\tilde b_2$}
\FAProp(10.,13.)(10.,13.)(10.,17.){/ScalarDash}{-1}
\FALabel(10.,18.07)[b]{$\tilde b_2$}
\FAVert(6.,9.){0}
\FAVert(14.,9.){0}
\FAVert(10.,13.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$b$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Cycles}{0}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Straight}{0}
\FALabel(6.69099,6.69099)[tr]{$\tilde g$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/ScalarDash}{1}
\FALabel(13.4414,6.55861)[tl]{$\tilde b_1$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(11.07,10.)[l]{$b$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/ScalarDash}{-1}
\FALabel(6.53252,13.4675)[br]{$\tilde b_1$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/Cycles}{0}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/Straight}{0}
\FALabel(13.2646,13.2646)[bl]{$\tilde g$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$b$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,8.93)[t]{$b$}
\FAProp(6.,10.)(14.,10.)(1.,){/ScalarDash}{1}
\FALabel(10.,4.93)[t]{$\tilde b_2$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Straight}{0}
\FALabel(5.79855,12.2308)[br]{$\tilde g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/Straight}{-1}
\FALabel(10.,16.17)[b]{$t$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/ScalarDash}{1}
\FALabel(10.,10.83)[t]{$\tilde t_1$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Straight}{0}
\FALabel(14.1914,12.2251)[bl]{$\tilde g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$b$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,8.93)[t]{$b$}
\FAProp(6.,10.)(14.,10.)(1.,){/Straight}{1}
\FALabel(10.,4.93)[t]{$b$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FALabel(5.58149,12.3549)[br]{$g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/Straight}{-1}
\FALabel(10.,16.17)[b]{$t$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/Straight}{1}
\FALabel(10.,10.83)[t]{$t$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FALabel(14.4085,12.3491)[bl]{$g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$b$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,8.93)[t]{$b$}
\FAProp(6.,10.)(14.,10.)(1.,){/Straight}{1}
\FALabel(10.,4.93)[t]{$b$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FALabel(5.58149,12.3549)[br]{$g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/ScalarDash}{-1}
\FALabel(10.,16.17)[b]{$\tilde t_2$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/ScalarDash}{1}
\FALabel(10.,10.83)[t]{$\tilde t_2$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FALabel(14.4085,12.3491)[bl]{$g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

